Semi-realistic Heterotic Z2 X Z2 Orbifold Models

We consider the heterotic E8 X E8 string theory, which gives rise to four-dimensional Standard-like Models and allows for their SO(10) embedding. We investigate two different schemes of compactification: the free fermionic formulation and the orbifold construction. In the examples presented in the free fermionic formulation we explore the removal of the extra Higgs representations by using the free fermion boundary conditions directly at the string level, rather than in the effective low energy field theory. Moreover, by employing the standard analysis of flat directions we present a quasi-realistic three generation string model in which stringent F- and D- flat solutions do not appear to exist to all orders in the superpotential. We show that, by choosing a non-factorisable compactification lattice, defined by skewing its standard simple roots, we decrease the total number of generations. Finally, the construction of modular invariant partition functions for E8 X E8 orbifold compactifications is presented.

==> (inline-0) <==
\begin{array}{ccccccc}
V_2&=&q^{-\frac{1}{24}}(2q^{\frac{1}{2}}+...),\quad
O_2&=&q^{-\frac{1}{24}}(1+q+...),\quad
S_2/C_{2}&=&q^{\frac{1}{12}}(1+2q+...),\\
V_4&=&q^{-\frac{1}{12}}(4q^{\frac{1}{2}}+...),\quad
O_4&=&q^{-\frac{1}{12}}(1+6q+...),\quad
S_4/C_{4}&=&2q^{\frac{1}{6}}(1+4q+...),\\
V_{10}&=&q^{-\frac{5}{24}}(10q^{\frac{1}{2}}+...),\quad
O_{10}&=&q^{-\frac{5}{24}}(1+45q+...),\quad
S_{10}/C_{10}&=&2^4q^{\frac{1}{2}}(1+10q+...),\\
V_{12}&=&q^{-\frac{1}{4}}(12q^{\frac{1}{2}}+...),\quad 
O_{12}&=&q^{-\frac{1}{4}}(1+66q+...), \quad
S_{12}/C_{12}&=&2^5q^{\frac{1}{2}}(1+12q+...),\\
V_{16}&=&q^{-\frac{1}{3}}(16q^{\frac{1}{2}}+...),\quad
O_{16}&=&q^{-\frac{1}{3}}(1+120q+...),\quad
S_{16}/C_{16}&=&2^7q^{\frac{2}{3}}(1+16q+...), \\
\label{espan}
\end{array}
\begin{tabular}{|c|c|c|rrrrrrrr|c|rr|}
\hline
  $F$ & SEC & $SU(3)\times$&$Q_{C}$ & $Q_L$ & $Q_1$ &
   $Q_2$ & $Q_3$ & $Q_{4}$ & $Q_{5}$ & $Q_6$ &
   $SU(2)_{1,..,6}^6$ & $Q_7$ & $Q_{8}$\\
   $$ & $$ & $SU(2)$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$  & $$ & $$ \\
\hline
   $L_1$ & $b_1$      & $(1,2)$ & $-{3\over2}$ & $0$ &
   $-{1\over2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $Q_1$ &            & $(3,2)$ & $ {1\over2}$ & $0$ &
   $-{1\over2}$ & $0$ & $0$ & $1\over2$ & $0$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   ${d}_{L_{1}}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $1$ &
   $-{1\over2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   ${N}_{L_1}^c $&            & $(1,1)$ & ${3\over2}$ & $-1$ &
   $-{1\over 2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   ${u}_{L_1}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $-1$ &
   $-{1\over2}$ & $0$ & $0$ & $1\over2$ & $0$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   ${e}_{L_1}^c$ &            & $(1,1)$ & ${3\over2}$ & $1$ &
   $-{1\over 2}$ & $0$ & $0$ & $1\over2$ & $0$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
\hline
   $L_2$ & $b_2$      & $(1,2)$ & $-{3\over2}$ & $0$ &
   $0$ & $-{1\over2}$ & $0$ & $0$ & ${1\over2}$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $Q_2$ &            & $(3,2)$ & $ {1\over2}$ & $0$ &
   $0$ & $-{1\over2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $d_{L_2}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $1$ &
   $0$ & $-{1\over2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   ${N}_{L_2}^c$ &            & $(1,1)$ & ${3\over2}$ & $-1$ &
   $0$ & $-{1\over 2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $u_{L_2}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $-1$ &
   $0$ & $-{1\over2}$ & $0$ & $0$ & $1\over2$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   ${e}_{L_2}^c$ &            & $(1,1)$ & ${3\over2}$ & $1$ &
   $0$ & $-{1\over 2}$ & $0$ & $0$ & $1\over2$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
\hline
   $L_3$ & $b_3$      & $(1,2)$ & $-{3\over2}$ & $0$ &
   $0$ & $0$ & ${1\over2}$ & $0$ & $0$ & $1\over2$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $Q_3$ &            & $(3,2)$ & $ {1\over2}$ & $0$ &
   $0$ & $0$ & ${1\over2}$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $d_{L_3}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $1$ &
   $0$ & $0$ & ${1\over2}$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   ${N}_{L_3}^c$ &            & $(1,1)$ & ${3\over2}$ & $-1$ &
   $0$ & $0$ & ${1\over 2}$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $u_{L_3}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $-1$ &
   $0$ & $0$ & ${1\over2}$ & $0$ & $0$ & $1\over2$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   ${e}_{L_3}^c$ &            & $(1,1)$ & ${3\over2}$ & $1$ &
   $0$ & $0$ & ${1\over 2}$ & $0$ & $0$ & $1\over2$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
\hline
   $ h$ & ${\rm NS}$ & $(1,2)$ & $0$ & $-1$ &
   $0$ & $0$ & $1$ & $0$ & $0$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $\bar h$ & $$ & $(1,2)$ & $0$ & $1$ &
   $0$ & $0$ & $-1$ & $0$ & $0$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $\phi_{1}$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $1$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $\phi_{1}'$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $-1$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $\tilde\phi_{1}$ &                 & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $0$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $\phi_{2}$ &                 & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $0$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $\phi_{3}$ &                 & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $1$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $\phi_{3}'$ &                 & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $-1$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   $\tilde\phi_{3}$ &                 & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $0$ & $0$ &
   $(1,1,1,1,1,1)$ & $0$ & $0$ \\
   \hline
%\hline
$C^{-+}_+$ & $1+b_4$ & $(1,1)$ & $0$ & $-1$ &
   $-{1\over2}$ & $0$ & ${1\over2}$ & $0$ & $1\over2$ & $0$ &
   $(1,1,1,1,1,1)$ & $1$ & $0$ \\
   $C^{-+}_-$ & $+\beta+2\gamma$ & $(1,1)$ & $0$ & $1$ &
   $-{1\over2}$ & $0$ & ${1\over2}$ & $0$ & $1\over2$ & $0$ &
   $(1,1,1,1,1,1)$ & $-1$ & $0$ \\
   $D_+$ &    & $(1,2)$ & $0$ & $0$ &
   $-{1\over2}$ & $0$ & $-{1\over2}$ & $0$ & $-{1\over2}$ & $0$ &
   $(1,1,1,1,1,1)$ & $1$ & $0$ \\
   $D_-$ &              & $(1,2)$ & $0$ & $0$ &
   ${1\over2}$ & $0$ & ${1\over2}$ & $0$ & $-{1\over2}$ & $0$ &
   $(1,1,1,1,1,1)$ & $-1$ & $0$ \\
   $C^{+-}_+$ &              & $(1,1)$ & $0$ & $-1$ &
   ${1\over2}$ & $0$ & $-{1\over2}$ & $0$ & $1\over2$ & $0$ &
   $(1,1,1,1,1,1)$ & $1$ & $0$ \\
   $C^{+-}_-$ &              & $(1,1)$ & $0$ & $1$ &
   ${1\over2}$ & $0$ & $-{1\over2}$ & $0$ & $1\over2$ & $0$ &
   $(1,1,1,1,1,1)$ & $-1$ & $0$ \\
\hline
\end{tabular}\label{matter1}
%\vspace{0.5cm}
Table 3.a.
\newpage
\begin{tabular}{|c|c|c|rrrrrrrr|c|rr|}
\hline 
$F$ & SEC & $SU(3)\times $&$Q_{C}$ & $Q_L$ & $Q_1$ &
   $Q_2$ & $Q_3$ & $Q_{4}$ & $Q_{5}$ & $Q_6$ &
   $SU(2)_{1,..,6}^6$ & $Q_{7}$ & $Q_{8}$\\
   $$ & $$ & $SU(2)$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$  & $$ & $$ \\
\hline
   $T_+$ & $1+b_4$ & $(\bar{3},1)$ & $-{1\over2}$ & $0$ & 
$0$ & $-{1\over2}$ &
   $0$ & $0$ & $-{1\over2}$ & $0$ & $(1,1,1,1,1,1)$ & $0$ &
   $1$ \\
$C_-$ & $+\beta$ & $(1,1)$ & ${3\over2}$ & $0$ & $0$ & $-{1\over2}$ &
   $0$ & $0$ & $-{1\over2}$ & $0$ & $(1,1,1,1,1,1)$ & $0$ &
   $-1$ \\
$C_+$ & $$ & $(1,1)$ & $-{3\over2}$ & $0$ & $0$ & ${1\over 2}$ &
   $0$ & $0$ & $-{1\over2}$ & $0$ & $(1,1,1,1,1,1)$ & $0$ &
   $1$ \\
$T_-$ & $$ & $(3,1)$ & ${1\over2}$ & $0$ & $0$ & ${1\over 2}$ &
   $0$ & $0$ & $-{1\over2}$ & $0$ & $(1,1,1,1,1,1)$ & $0$ &
   $-1$ \\
\hline
   $D_1$ & $b_1+2\gamma$ & $(1,1)$ & $0$ & $0$ & $0$ &
    $-{1\over2}$ & ${1\over 2}$ & $-{1\over2}$ & $0$ & $0$
& $(1,1,2,1,1,2)$ & $0$ &
   $0$ \\
   $S_1$ & $$      & $(1,1)$ & $0$ & $0$ & $0$ &
    $-{1\over2}$ & ${1\over 2}$ & $-{1\over2}$ & $0$ & $0$ & $(1,1,1,1,1,1)$ &
    $-1$ &
    $-1$ \\
   $S_1'$ &  		     & $(1,1)$ & $0$ & $0$ & $0$ &
    $-{1\over2}$ & ${1\over 2}$ & $-{1\over2}$ & $0$ & $0$ & $(1,1,1,1,1,1)$
& $1$ &
   $1$ \\
   $\tilde{S}_1$ &  	     & $(1,1)$ & $0$ & $0$ & $0$ &
    $-{1\over2}$ & ${1\over 2}$ & $1\over2$ & $0$ & $0$ & $(1,1,1,1,1,1)$ &
    $-1$ &
    $1$ \\
$\tilde{S}_1'$ &  	     & $(1,1)$ & $0$ & $0$ & $0$ &
    $-{1\over2}$ & ${1\over 2}$ & $1\over2$ & $0$ & $0$ & $(1,1,1,1,1,1)$ &
    $1$ &
    $-1$ \\
\hline
   $S_2$ & $b_2+2\gamma$ & $(1,1)$ & $0$ & $0$ & $-{1\over 2}$ &
   $0$ & ${1\over2}$ & $0$ & $1\over2$ & $0$ & $(1,1,1,1,1,1)$ & $-1$ &
   $1$ \\
   $S_2'$ & $$ & $(1,1)$ & $0$ & $0$ & $-{1\over2}$ &
   $0$ & ${1\over2}$ & $0$ & $1\over2$ & $0$ & $(1,1,1,1,1,1)$ & $1$ &
   $-1$ \\
   $D_2$ &  		     & $(1,1)$ & $0$ & $0$ & $-{1\over2}$ &
   $0$ & ${1\over2}$ & $0$ & $1\over2$ & $0$ & $(1,1,2,1,1,2)$ & $0$ &
   $0$ \\
   $\tilde{S}_2$ &  	     & $(1,1)$ & $0$ & $0$ & $-{1\over 2}$ &
   $0$ & ${1\over2}$ & $0$ & $-{1\over2}$ & $0$ & $(1,1,1,1,1,1)$ &
   $-1$ &
   $-1$  \\
$\tilde{S}_2'$ &  	     & $(1,1)$ & $0$ & $0$ & $-{1\over 2}$ &
   $0$ & ${1\over2}$ & $0$ & $-{1\over2}$ & $0$ & $(1,1,1,1,1,1)$ &
   $1$ &
   $1$  \\
\hline
  $S_3$ & $b_3+2\gamma$ & $(1,1)$ & $0$ & $0$ & $-{1\over 2}$ &
   $-{1\over2}$ & $0$ & $0$ & $0$ & $1\over2$ & $(1,1,1,1,1,1)$ & $-1$ &
   $1$ \\
 $S_3'$ & $$ & $(1,1)$ & $0$ & $0$ & $-{1\over 2}$ &
   $-{1\over2}$ & $0$ & $0$ & $0$ & $1\over2$ & $(1,1,1,1,1,1)$ & $1$ &
   $-1$ \\
$\tilde{S_3}$ & $$ & $(1,1)$ & $0$ & $0$ & $-{1\over 2}$ &
   $-{1\over2}$ & $0$ & $0$ & $0$ & $-{1\over2}$ & $(1,1,1,1,1,1)$ & $-1$ &
   $-1$ \\
$\tilde{S}_3'$ & $$ & $(1,1)$ & $0$ & $0$ & $-{1\over 2}$ &
   $-{1\over2}$ & $0$ & $0$ & $0$ & $-{1\over2}$ & $(1,1,1,1,1,1)$ & $1$ &
   $1$ \\
$\tilde{D}_3$ & $$ & $(1,1)$ & $0$ & $0$ & $-{1\over 2}$ &
   $-{1\over2}$ & $0$ & $0$ & $0$ & $-{1\over2}$ & $(1,1,2,1,1,2)$ & $0$ &
   $0$ \\
\hline
   $A_+$ & $b_4+2\gamma$     & $(1,1)$ & $0$ & $0$ &
   $-{1\over2}$ & $0$ & $-{1\over 2}$ &
   $0$ & $1\over2$ & $0$ &
   (2,1,1,1,1,1) & $0$ & $1$   \\
 $A_-$ & $$     & $(1,1)$ & $0$ & $0$ &
   ${1\over2}$ & $0$ & ${1\over 2}$ &
   $0$ & $1\over2$ & $0$ &
   (2,1,1,1,1,1) & $0$ & $-1$   \\
 \hline
$\tilde{D}_1$ & $1+b_2+$ & (1,1) & $0$  & $0$ &
   $0$ & $-{1\over2}$ & ${1\over2}$ &
   $1\over2$ & $0$ & $0$ &
   (1,2,1,2,1,1) & $0$ & $0$  \\
   $\tilde{D}_1'$ & $b_3+2\gamma$ & (1,1) & $0$  & $0$ &
   $0$ & $-{1\over2}$ & ${1\over2}$ &
   $1\over2$ & $0$ & $0$ &
   (2,1,1,1,2,1) & $0$ & $0$  \\
\hline
 $\tilde{D}_2$ & $1+b_1+$ & (1,1) & $0$  & $0$ &
   $-{1\over2}$ & $0$ & ${1\over2}$ &
   $0$ & $-{1\over2}$ & $0$ &
   (2,1,1,1,2,1) & $0$ & $0$  \\
   $\tilde{D}_2'$ & $b_3+2\gamma$ & (1,1) & $0$  & $0$ &
   $-{1\over2}$ & $0$ & ${1\over2}$ &
   $0$ & $-{1\over2}$ & $0$ &
   (1,2,1,2,1,1) & $0$ & $0$  \\
\hline
 $$ & $1+b_1+b_2$ & (1,1) & $3\over4$  & $1\over2$ &
   $1\over4$ & $-{1\over4}$ & $-{1\over4}$ &
   $1\over2$ & $0$ & $-{1\over2}$ &
   (1,1,1,2,1,1) & $1\over2$ & $-{1\over2}$  \\
 $$ & $b_4\pm\gamma$ & (1,1) & $-{3\over4}$  & $-{1\over2}$ &
   $-{1\over4}$ & $1\over4$ & $1\over4$ &
   $-{1\over2}$ & $0$ & $-{1\over2}$ &
   (1,1,1,2,1,1) & $-{1\over2}$ & $1\over2$  \\
\hline
 $\tilde{D}_3'$ & $1+b_1+$ & (1,1) & $0$  & $0$ &
   $-{1\over2}$ & $-{1\over2}$ & $0$ &
   $0$ & $0$ & $-{1\over2}$ &
   (2,1,1,1,2,1) & $0$ & $0$  \\
   $D_3$ & $b_2+2\gamma$ & (1,1) & $0$  & $0$ &
   $-{1\over2}$ & $-{1\over2}$ & $0$ &
   $0$ & $0$ & $1\over2$ &
   (1,2,1,2,1,1) & $0$ & $0$  \\
\hline
 $$ & $1+b_1+$ & (1,1) & $0$  & $-1$ &
   $0$ & $0$ & $0$ &
   $-{1\over2}$ & $-{1\over2}$ & ${1\over2}$ &
   (2,1,1,1,1,1) & $0$ & $0$  \\
 $$ & $b_2+b_3+$ & (1,1) & $0$  & $1$ &
   $0$ & $0$ & $0$ &
   ${1\over2}$ & $-{1\over2}$ & ${1\over2}$ &
   (2,1,1,1,1,1) & $0$ & $0$  \\
   $$ & $\beta+2\gamma$ & (1,1) & $0$  & $1$ &
   $0$ & $0$ & $0$ &
   $-{1\over2}$ & $-{1\over2}$ & $-{1\over2}$ &
   (2,1,1,1,1,1) & $0$ & $0$  \\
   $$ & $$ & (1,1) & $0$  & $-1$ &
   $0$ & $0$ & $0$ &
   ${1\over2}$ & $-{1\over2}$ & $-{1\over2}$ &
   (2,1,1,1,1,1) & $0$ & $0$  \\
\hline
 $D^{(3,4)}_{-+}$ & $1+b_1+$ & (1,1) & $0$  & $0$ &
   $-{1\over2}$ & $0$ & ${1\over2}$ &
   $0$ & $-{1\over2}$ & $0$ &
   (1,1,2,2,1,1) & $0$ & $0$  \\
 $D^{(5)}_{+}$ & $b_2+b_3$ & (1,1) & $0$  & $0$ &
    $-{1\over2}$ & $0$ & $-{1\over2}$ &
   $0$ & $-{1\over2}$ & $0$ &
   (1,1,1,1,2,1) & $1$ & $0$  \\
 $D^{(5)}_{-}$ & $\alpha+2\gamma$ & (1,1) & $0$  & $0$ &
    ${1\over2}$ & $0$ & ${1\over2}$ &
   $0$ & $-{1\over2}$ & $0$ &
   (1,1,1,1,2,1) & $-1$ & $0$  \\
$D^{(3,4)}_{+-}$ & $$ & (1,1) & $0$  & $0$ &
    ${1\over2}$ & $0$ & $-{1\over2}$ &
   $0$ & $-{1\over2}$ & $0$ &
   (1,1,2,2,1,1) & $0$ & $0$  \\
\hline
$D^{(6)}_{+-}$ & $\pm\gamma$ & (1,1) & $3\over4$  & $1\over2$ &
   ${1\over4}$ & $1\over4$ & $1\over4$ &
   ${1\over2}$ & $-{1\over2}$ & $0$ &
   (1,1,1,1,1,2) & $1\over2$ & $-{1\over2}$  \\
     $D^{(6)}_{--}$ & $$ & (1,1) & $3\over4$  & $1\over2$ &
   $1\over4$ & $1\over4$ & $1\over4$ &
   $-{1\over2}$ & $-{1\over2}$ & $0$ &
   (1,1,1,1,1,2) & $1\over2$ & $-{1\over2}$  \\
   $D^{(6)}_{++}$ & $$ & (1,1) & $-{3\over4}$  & $-{1\over2}$ &
   $-{1\over4}$ & $-{1\over4}$ & $-{1\over4}$ &
   ${1\over2}$ & $-{1\over2}$ & $0$ &
   (1,1,1,1,1,2) & $-{1\over2}$ & ${1\over2}$  \\
   $D^{(6)}_{-+}$ & $$ & (1,1) & $-{3\over4}$  & $-{1\over2}$ &
   $-{1\over4}$ & $-{1\over4}$ & $-{1\over4}$ &
   $-{1\over2}$ & $-{1\over2}$ & $0$ &
   (1,1,1,1,1,2) & $-{1\over2}$ & ${1\over2}$  \\
    \hline
\end{tabular}

\vspace{0.5cm}

Table 3.a continued.
\newpage
\begin{tabular}{|c|c|c|rrrrrrrr|c|rr|}
\hline
  $F$ & SEC & $SU(3)\times $&$Q_{C}$ & $Q_L$ & $Q_1$ &
   $Q_2$ & $Q_3$ & $Q_{4}$ & $Q_{5}$ & $Q_6$ &
   $ SU(2)_{1,..,6}^6$ & $Q_{7}$ & $Q_{8}$\\
   $$ & $$ & $SU(2)$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$  & $$ & $$ \\
\hline
$D^{(3)}_{--}$ & $b_1+b_3$ & (1,1) & $3\over4$  & $1\over2$ &
   $-{1\over4}$ & $1\over4$ & $-{1\over4}$ &
   $0$ & $-{1\over2}$ & $-{1\over2}$ &
   (1,1,2,1,1,1) & $-{1\over2}$ & $1\over2$  \\
   $D^{(3)}_{+-}$ & $\pm\gamma$ & (1,1) & $3\over4$  & $1\over2$ &
   $-{1\over4}$ & $1\over4$ & $-{1\over4}$ &
   $0$ & $-{1\over2}$ & $1\over2$ &
   (1,1,2,1,1,1) & $-{1\over2}$ & $1\over2$  \\
   $D^{(3)}_{-+}$ & $$ & (1,1) & $-{3\over4}$  & $-{1\over2}$ &
   ${1\over4}$ & $-{1\over4}$ & ${1\over4}$ &
   $0$ & $-{1\over2}$ & $-{1\over2}$ &
   (1,1,2,1,1,1) & ${1\over2}$ & $-{1\over2}$  \\
   $D^{(3)}_{++}$ & $$ & (1,1) & $-{3\over4}$  & $-{1\over2}$ &
   ${1\over4}$ & $-{1\over4}$ & ${1\over4}$ &
   $0$ & $-{1\over2}$ & $1\over2$ &
   (1,1,2,1,1,1) & ${1\over2}$ & $-{1\over2}$  \\
  \hline
$F$ & $1+b_3+\alpha$ & (1,1) & $3\over4$  & $-{1\over2}$ &
   $1\over4$ & $-{1\over4}$ & $-{1\over4}$ &
   $1\over2$ & $0$ & ${1\over2}$ &
   (1,1,2,1,1,1) & $-{1\over2}$ & $-{1\over2}$  \\
$F'$ & $\beta\pm\gamma$ & (1,1) & $3\over4$  & $-{1\over2}$ &
   $1\over4$ & $-{1\over4}$ & $-{1\over4}$ &
   $1\over2$ & $0$ & ${1\over2}$ &
   (1,1,1,1,1,2) & $1\over2$ & ${1\over2}$  \\
$\tilde{F}$ & $$ & (1,1) & $-{3\over4}$  & ${1\over2}$ &
   $-{1\over4}$ & ${1\over4}$ & ${1\over4}$ &
   $1\over2$ & $0$ & $-{1\over2}$ &
   (1,1,2,1,1,1) & $1\over2$ & ${1\over2}$  \\
$\tilde{F}'$ & $$ & (1,1) & $-{3\over4}$  & ${1\over2}$ &
   $-{1\over4}$ & ${1\over4}$ & ${1\over4}$ &
   $1\over2$ & $0$ & $-{1\over2}$ &
   (1,1,1,1,1,2) & $-{1\over2}$ & $-{1\over2}$  \\
\hline
$F_1$ & $1+b_2+b_4$ & (1,1) & $3\over4$  & $-{1\over2}$ &
   $1\over4$ & $1\over4$ & $1\over4$ &
   ${1\over2}$ & $1\over2$ & $0$ &
   (1,1,2,1,1,1) & $-{1\over2}$ & $-{1\over2}$  \\
$F_2$ & $\beta\pm\gamma$ & (1,1) & $3\over4$  & $-{1\over2}$ &
   $1\over4$ & $1\over4$ & $1\over4$ &
   ${1\over2}$ & $-{1\over2}$ & $0$ &
   (1,1,1,1,1,2) & $1\over2$ & ${1\over2}$  \\
   $F_3$ & $$ & (1,1) & $-{3\over4}$  & ${1\over2}$ &
   $-{1\over4}$ & $-{1\over4}$ & $-{1\over4}$ &
   ${1\over2}$ & $1\over2$ & $0$ &
   (1,1,2,1,1,1) & $1\over2$ & ${1\over2}$  \\
   $F_4$ & $$ & (1,1) & $-{3\over4}$  & ${1\over2}$ &
   $-{1\over4}$ & $-{1\over4}$ & $-{1\over4}$ &
   ${1\over2}$ & $-{1\over2}$ & $0$ &
   (1,1,1,1,1,2) & $-{1\over2}$ & $-{1\over2}$  \\
\hline
 $$ & $1+b_4$ & (1,1) & $3\over4$  & $1\over2$ &
   $-{1\over4}$ & $1\over4$ & $-{1\over4}$ &
   $0$ & ${1\over2}$ & $-{1\over2}$ &
   (1,1,1,2,1,1) & $1\over2$ & $-{1\over2}$  \\
  $$ & $\pm\gamma$ & (1,1) & $-{3\over4}$  & $-{1\over2}$ &
   ${1\over4}$ & $-{1\over4}$ & ${1\over4}$ &
   $0$ & ${1\over2}$ & $-{1\over2}$ &
   (1,1,1,2,1,1) & $-{1\over2}$ & ${1\over2}$  \\
 \hline
 $$ & $b_3+b_4$ & (1,1) & $3\over4$  & $1\over2$ &
   $1\over4$ & $-{1\over4}$ & $-{1\over4}$ &
   $1\over2$ & $0$ & $-{1\over2}$ &
   (1,2,1,1,1,1) & $-{1\over2}$ & ${1\over2}$  \\
 $$ & $\pm\gamma$ & (1,1) & $-{3\over4}$  & $-{1\over2}$ &
   $-{1\over4}$ & ${1\over4}$ & ${1\over4}$ &
   $-{1\over2}$ & $0$ & $-{1\over2}$ &
   (1,2,1,1,1,1) & ${1\over2}$ & $-{1\over2}$  \\
\hline
 $$ & $b_1+b_2+b_3$ & (1,1) & $3\over4$  & $1\over2$ &
   $-{1\over4}$ & $1\over4$ & $-{1\over4}$ &
   $0$ & $-{1\over2}$ & $-{1\over2}$ &
   (1,2,1,1,1,1) & $-{1\over2}$ & $1\over2$  \\
 $$ & $+b_4\pm\gamma$ & (1,1) & $-{3\over4}$  & $-{1\over2}$ &
   ${1\over4}$ & $-{1\over4}$ & ${1\over4}$ &
   $0$ & $-{1\over2}$ & $-{1\over2}$ &
   (1,2,1,1,1,1) & ${1\over2}$ & $-{1\over2}$  \\
\hline
\end{tabular}
\label{matter33}
%\end{table}

\vspace{0.5cm}

Table 3.a continued.
\newpage

\begin{tabular}{|c|c|c|rrrrrrrr|c|c|}
\hline
  $F$ & SEC & $SU(3)\times$&$Q_{C}$ & $Q_L$ & $Q_1$ &
   $Q_2$ & $Q_3$ & $Q_{4}$ & $Q_{5}$ & $Q_6$ &
   $SU(2)_{1,..,4} $ & $Q_{H_1}$  \\
   $$ & $$ & $SU(2)$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $\times 
							SU(4)_{H_1}$ & $$  \\
\hline
   $L_1$ & $b_1$      & $(1,2)$ & $-{3\over2}$ & $0$ &
   $-{1\over2}$ & $0$ & $0$ & $1\over2$ & $0$ & $0$ &
   $(1,1,1,1,1)$ & $0$  \\
   $Q_1$ &            & $(3,2)$ & $ {1\over2}$ & $0$ &
   $-{1\over2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ & $0$ &
   $(1,1,1,1,1)$ & $0$  \\
   ${d}_{1}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $1$ &
   $-{1\over2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ & $0$ &
   $(1,1,1,1,1)$ & $0$  \\
   ${N}_{1}^c $&            & $(1,1)$ & ${3\over2}$ & $-1$ &
   $-{1\over 2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ & $0$ &
   $(1,1,1,1,1)$ & $0$   \\
   ${u}_{1}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $-1$ &
   $-{1\over2}$ & $0$ & $0$ & $1\over2$ & $0$ & $0$ &
   $(1,1,1,1,1)$ & $0$   \\
   ${e}_{1}^c$ &            & $(1,1)$ & ${3\over2}$ & $1$ &
   $-{1\over 2}$ & $0$ & $0$ & $1\over2$ & $0$ & $0$ &
   $(1,1,1,1,1)$ & $0$   \\
\hline
   $L_2$ & $b_2$      & $(1,2)$ & $-{3\over2}$ & $0$ &
   $0$ & $-{1\over2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ &
   $(1,1,1,1,1)$ & $0$   \\
   $Q_2$ &            & $(3,2)$ & $ {1\over2}$ & $0$ &
   $0$ & $-{1\over2}$ & $0$ & $0$ & ${1\over2}$ & $0$ &
   $(1,1,1,1,1)$ & $0$   \\
   $d_{2}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $1$ &
   $0$ & $-{1\over2}$ & $0$ & $0$ & ${1\over2}$ & $0$ &
   $(1,1,1,1,1)$ & $0$   \\
   ${N}_{2}^c$ &            & $(1,1)$ & ${3\over2}$ & $-1$ &
   $0$ & $-{1\over 2}$ & $0$ & $0$ & ${1\over2}$ & $0$ &
   $(1,1,1,1,1)$ & $0$   \\
   $u_{2}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $-1$ &
   $0$ & $-{1\over2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ &
   $(1,1,1,1,1)$ & $0$   \\
   ${e}_{2}^c$ &            & $(1,1)$ & ${3\over2}$ & $1$ &
   $0$ & $-{1\over 2}$ & $0$ & $0$ & $-{1\over2}$ & $0$ &
   $(1,1,1,1,1)$ & $0$   \\
\hline
   $L_3$ & $b_3$      & $(1,2)$ & $-{3\over2}$ & $0$ &
   $0$ & $0$ & ${1\over2}$ & $0$ & $0$ & $1\over2$ &
   $(1,1,1,1,1)$ & $0$   \\
   $Q_3$ &            & $(3,2)$ & $ {1\over2}$ & $0$ &
   $0$ & $0$ & ${1\over2}$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1)$ & $0$   \\
   $d_{3}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $1$ &
   $0$ & $0$ & ${1\over2}$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1)$ & $0$   \\
   ${N}_{3}^c$ &            & $(1,1)$ & ${3\over2}$ & $-1$ &
   $0$ & $0$ & ${1\over 2}$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1)$ & $0$   \\
   $u_{3}^c$ &            & $({\bar 3},1)$ & $-{1\over2}$ & $-1$ &
   $0$ & $0$ & ${1\over2}$ & $0$ & $0$ & $1\over2$ &
   $(1,1,1,1,1)$ & $0$   \\
   ${e}_{3}^c$ &            & $(1,1)$ & ${3\over2}$ & $1$ &
   $0$ & $0$ & ${1\over 2}$ & $0$ & $0$ & $1\over2$ &
   $(1,1,1,1,1)$ & $0$   \\
\hline
   $h~~$ & ${\rm NS}$ & $(1,2)$ & $0$ & $-1$ &
   $0$ & $0$ & $1$ & $0$ & $0$ & $0$ &
   $(1,1,1,1,1)$  & $0$ \\
   $\bar h~~$ & $$ & $(1,2)$ & $0$ & $1$ &
   $0$ & $0$ & $-1$ & $0$ & $0$ & $0$ &
   $(1,1,1,1,1)$  & $0$  \\
   $\Phi_{56}$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $1$ & $1$ &
   $(1,1,1,1,1)$  & $0$ \\
 $\bar\Phi_{56}$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $-1$ & $-1$ &
   $(1,1,1,1,1)$   & $0$\\
   $\Phi_{56}'$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $1$ & $-1$ &
   $(1,1,1,1,1)$  & $0$ \\
   $\bar\Phi_{56}'$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $-1$ & $1$ &
   $(1,1,1,1,1)$  & $0$ \\
 $\bar\Phi_{46}$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $-1$ & $0$ & $-1$ &
   $(1,1,1,1,1)$   & $0$\\
   $\Phi_{46}'$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $1$ & $0$ & $-1$ &
   $(1,1,1,1,1)$   & $0$\\
   $\bar\Phi_{46}'$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $-1$ & $0$ & $1$ &
   $(1,1,1,1,1)$   & $0$\\
   $\Phi_{46}$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $1$ & $0$ & $1$ &
   $(1,1,1,1,1)$   & $0$\\
   $\xi_{1,2,3}~~$ &                 & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ & $0$ & $0$ &
   $(1,1,1,1,1)$   & $0$\\
   \hline
%\end{tabular}
%\begin{tabular}{|c|c|c|rrrrrrrr|c|c|}
%\hline
%  $F$ & SEC & $SU(3)\times$&$Q_{C}$ & $Q_L$ & $Q_1$ &
%   $Q_2$ & $Q_3$ & $Q_{4}$ & $Q_{5}$ & $Q_6$ &
%   $SU(2)_{1,..,4} $ & $Q_{H_1}$  \\
%   $$ & $$ & $SU(2)$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $\times
%							SU(4)_{H_1}$  & $$  \\
%\hline
  $\Phi_{45}$ & NS                      & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $1$ & $1$ & $0$ &
   $(1,1,1,1,1)$   & $~~0$\\
 $\bar\Phi_{45}$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $-1$ & $-1$ & $0$ &
   $(1,1,1,1,1)$   &$~~0$\\
   $\Phi_{45}'$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $1$ & $-1$ & $0$ &
   $(1,1,1,1,1)$   &$~~0$\\
   $\bar\Phi_{45}'$ &                       & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $-1$ & $1$ & $0$ &
   $(1,1,1,1,1)$   &$~~0$\\

\hline
   $\Phi^{\alpha\beta}_{1} $ & $b_1+ b_2$      & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $-{1\over2}$ & ${1\over2}$ & $0$ &
   $(1,2,1,2,1)$ & $~~0$  \\
   $\bar\Phi^{\alpha\beta}_{1} $ & $\alpha + \beta$  &  $(1,1)$ & $0$ & $0$ &
  $0$ & $0$ & $0$ & ${1\over2}$ & $-{1\over2}$ & $0$ &
   $(1,2,1,2,1)$ & $~~0$  \\
   $\Phi^{\alpha\beta}_{2} $ & $ $  & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $-{1\over2}$ & ${1\over2}$ & $0$ &
   $(2,1,2,1,1)$ & $~~0$  \\
   $\bar \Phi^{\alpha\beta}_{2}$ & $ $           & $(1,1)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & ${1\over2}$ & $-{1\over2}$ & $0$ &
   $(2,1,2,1,1)$ & $~~0$  \\
 \hline
   $V_1 $ & $b_1+ 2 \gamma$      & $(1,1)$ & $0$ & $0$ &
   $0$ & $-{1\over2}$ & $1\over2$ & ${1\over2}$ & $0$ & $0$ &
   $(1,1,1,1,6)$ & $~~0$  \\
   $V_2 $ &           &  $(1,1)$ & $0$ & $0$ &
   $0$ & $-{1\over2}$ & $1\over2$ & $-{1\over2}$ & $0$ & $0$ &
   $(1,1,1,1,1)$ & $-2$  \\
   $V_3 $ & $ $           & $(1,1)$ & $0$ & $0$ &
   $0$ & $-{1\over2}$ & $1\over2$ & $-{1\over2}$ & $0$ & $0$ &
   $(1,1,1,1,1)$ & $~~2$  \\
   \hline
   $V_4 $ & $b_2+ 2 \gamma$      & $(1,1)$ & $0$ & $0$ &
   $-{1\over2}$ & $0$ & $1\over2$ & $0$ & $-{1\over2}$ & $0$ &
   $(1,1,1,1,6)$ & $~~0$  \\
   $V_5 $ &            & $(1,1)$ & $0$ & $0$ &
   $-{1\over2}$ & $0$ & $1\over2$ & $0$ & ${1\over2}$ & $0$ &
   $(1,1,1,1,1)$ & $-2$  \\
   $V_6 $ &            & $(1,1)$ & $0$ & $0$ &
   $-{1\over2}$ & $0$ & $1\over2$ & $0$ & ${1\over2}$ & $0$ &
   $(1,1,1,1,1)$ & $~~2$  \\
\hline
 \end{tabular}

\vspace{0.5cm}

Table 3.b.
\newpage
\begin{tabular}{|c|c|c|rrrrrrrr|c|c|}
\hline
  $F$ & SEC & $SU(3)\times$&$Q_{C}$ & $Q_L$ & $Q_1$ &
   $Q_2$ & $Q_3$ & $Q_{4}$ & $Q_{5}$ & $Q_6$ &
   $SU(2)_{1,..,4} $ & $Q_{H_1}$  \\
   $$ & $$ & $SU(2)$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $\times
							SU(4)_{H_1}$  & $$  \\
\hline
   $V_7 $ & $b_3+ 2 \gamma$      & $(1,1)$ & $0$ & $0$ &
   $-{1\over2}$ & $-{1\over2}$ & $0$ & $0$ & $0$ & $1\over2$ &
   $(1,1,1,1,6)$ & $~~0$  \\
   $V_8 $ &            & $(1,1)$ & $0$ & $0$ &
   $-{1\over2}$ & $-{1\over2}$ & $0$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1)$ & $-2$  \\
   $V_9 $ &            & $(1,1)$ & $0$ & $0$ &
   $-{1\over2}$ & $-{1\over2}$ & $0$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1)$ & $~~2$  \\
\hline
  
   $V_{10} $ & $1+b_2+ $      & $(1,1)$ & $0$ & $0$ &
   $0$ & $-{1\over2}$ & $1\over2$ & $-{1\over2}$ & $0$ & $0$ &
   $(1,2,2,1,1)$ & $~~0$   \\
 $V_{11} $ & $b_3+2\gamma $      & $(1,1)$ & $0$ & $0$ &
   $0$ & $-{1\over2}$ & $1\over2$ & $-{1\over2}$ & $0$ & $0$ &
   $(2,1,1,2,1)$ & $~~0$   \\
\hline
   $V_{12} $ & $1+b_1+ $      & $(1,1)$ & $0$ & $0$ &
   $-{1\over2}$ & $0$ & $1\over2$ & $0$ & $1\over2$ & $0$ &
   $(2,1,1,2,1)$ & $~~0$   \\
 $V_{13} $ & $b_3+2\gamma $      & $(1,1)$ & $0$ & $0$ &
   $-{1\over2}$ & $0$ & $1\over2$ & $0$ & ${1\over2}$ & $0$ &
   $(1,2,2,1,1)$ & $~~0$   \\
\hline
   $V_{14}$ & $1+b_1+ $      & $(1,1)$ & $0$ & $0$ &
   $-{1\over2}$ & $-{1\over2}$ & $0$ & $0$ & $0$ & $-{1\over2}$ &
   $(2,1,1,2,1)$ & $~~0$   \\
 $V_{15} $ & $b_2+2\gamma $      & $(1,1)$ & $0$ & $0$ &
   $-{1\over2}$ & $-{1\over2}$ & $0$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,2,2,1,1)$ & $~~0$   \\
\hline
 $H_1 $ & $b_1+ \alpha$    & $(1,2)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ &$0$ & $-{1\over2}$  & ${1\over2}$ &
  $(2,1,1,1,1)$ & $~~0$   \\
 $\bar{H}_1 $ & $ $      & $(1,2)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $0$ &${1\over2}$  & $-{1\over2}$ &
   $(2,1,1,1,1)$& $~~0$   \\
 \hline
   $H_2 $ &  $b_2+ \beta$       & $(1,2)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & ${1\over2}$ &$0$ & $-{1\over2}$ &
   $(1,1,2,1,1)$  & $~~0$   \\
 $\bar{H}_2 $ & $ $      & $(1,2)$ & $0$ & $0$ &
   $0$ & $0$ & $0$ & $-{1\over2}$  &$0$ & ${1\over2}$ &
$(1,1,2,1,1)$  & $~~0$   \\
\hline
%\end{tabular}
%\begin{tabular}{|c|c|c|rrrrrrrr|c|c|}
%\hline
%  $F$ & SEC & $SU(3)\times$&$Q_{C}$ & $Q_L$ & $Q_1$ &
 %  $Q_2$ & $Q_3$ & $Q_{4}$ & $Q_{5}$ & $Q_6$ &
  % $SU(2)_{1,..,4}$ & $Q_{H_1}$  \\
   %$$ & $$ & $SU(2)$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $$ & $\times 
	%						SU(4)_{H_1}$  & $$  \\
%\hline
   $H_3 $ & $b_3\pm \gamma$      & $(\bar{3},1)$ & $1\over4$ & $-{1\over2}$ &
   $1\over4$ & $1\over4$ & $-{1\over4}$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1)$ & $~~1$  \\
   $H_{4} $ &            & $(1,2)$ & $-{3\over4}$ & $1\over2$ &
   $1\over4$ & $1\over4$ & $-{1\over4}$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1)$ & $~~1$  \\
   $H_{5} $ &            & $(1,1)$ & $-{3\over4}$ & $-{1\over2}$ &
   $-{3\over4}$ & $1\over4$ & $-{1\over4}$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1)$ & $~~1$  \\
   $H_{6}$  &            & $(1,1)$ & $-{3\over4}$ & $-{1\over2}$ &
   $1\over4$ & $-{3\over4}$ & $-{1\over4}$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1)$ & $~~1$  \\ 
$H_{7} $ &            & $(1,1)$ & $-{3\over4}$ & $-{1\over2}$ &
   $1\over4$ & $1\over4$ & $3\over4$ & $0$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,1)$ & $~~1$  \\
   $\bar{H}_{3} $ & $ $      & $( 3,1)$ & $-{1\over4}$ & $1\over2$ &
   $-{1\over4}$ & $-{1\over4}$ & $1\over4$ & $0$ & $0$ & ${1\over2}$ &
   $(1,1,1,1,1)$ & $-1$  \\
  $\bar{H}_{4} $ &            & $(1,2)$ & $3\over4$ & $-{1\over2}$ &
   $-{1\over4}$ & $-{1\over4}$ & $1\over4$ & $0$ & $0$ & ${1\over2}$ &
   $(1,1,1,1,1)$ & $-1$  \\
   $\bar{H}_{5} $ &            & $(1,1)$ & $3\over4$ & $1\over2$ &
   ${3\over4}$ & $-{1\over4}$ & $1\over4$ & $0$ & $0$ & ${1\over2}$ &
   $(1,1,1,1,1)$ & $-1$  \\
   $\bar{H}_{6} $ &            & $(1,1)$ & $3\over4$ & $1\over2$ &
   $-{1\over4}$ & ${3\over4}$ & $1\over4$ & $0$ & $0$ & ${1\over2}$ &
   $(1,1,1,1,1)$ & $-1$  \\ 
$\bar{H}_{7} $ &            & $(1,1)$ & $3\over4$ & $1\over2$ &
   $-{1\over4}$ & $-{1\over4}$ & $-{3\over4}$ & $0$ & $0$ & ${1\over2}$ &
   $(1,1,1,1,1)$ & $-1$  \\
\hline
$H_{8} $ & $b_2+ b_3 $      & $(1,1)$ & $3\over4$ & $-{1\over2}$ &
   $-{1\over4}$ & $-{1\over4}$ & $1\over4$ & $1\over2$ & $0$ & $0$ &
   $(1,1,2,1,1)$ & $-1$  \\
   $\bar{H}_{8} $ &  $\beta \pm \gamma$ & $(1,1)$ & $-{3\over4}$ & $1\over2$ &
   $1\over4$ & $1\over4$ & $-{1\over4}$ & $-{1\over2}$ & $0$ & $0$ &
   $(1,1,2,1,1)$ & $~~1$  \\
\hline
 $H_{9} $ & $1+ b_1 $      & $(1,1)$ & $3\over4$ & $-{1\over2}$ &
   $-{1\over4}$ & $-{1\over4}$ & $1\over4$ & ${1\over2}$ & $0$ & $0$ &
   $(1,2,1,1,1)$ & $~~1$  \\
   $\bar{H}_{9} $ &     $ +  \beta \pm \gamma$  & $(1,1)$ & $-{3\over4}$ & 
								${1\over2}$ &
   $1\over4$ & $1\over4$ & $-{1\over4}$ & $-{1\over2}$ & $0$ & $0$ &
   $(1,2,1,1,1)$ & $-1$  \\
\hline
$H_{10} $ & $b_1+ b_3 $      & $(1,1)$ & $-{3\over4}$ & $1\over2$ &
   $1\over4$ & $1\over4$ & $-{1\over4}$ & $0$ & $-{1\over2}$ & $0$ &
   $(2,1,1,1,1)$ & $~~1$  \\
   $\bar{H}_{10} $ &       $ \alpha \pm \gamma $   & $(1,1)$ & $3\over4$ & 
								$-{1\over2}$ &
   $-{1\over4}$ & $-{1\over4}$ & $1\over4$ & $0$ & $1\over2$ & $0$ &
   $(2,1,1,1,1)$ & $-1$  \\
\hline
 $H_{11} $ & $1+ b_2+ $      & $(1,1)$ & $-{3\over4}$ & $1\over2$ &
   $1\over4$ & $1\over4$ & $-{1\over4}$ & $0$ & $-{1\over2}$ & $0$ &
   $(1,1,1,2,1)$ & $-1$  \\
   $\bar{H}_{11} $ &     $ +  \alpha \pm \gamma$    & $(1,1)$ & $3\over4$ & 
								$-{1\over2}$ &
   $-{1\over4}$ & $-{1\over4}$ & $1\over4$ & $0$ & $1\over2$ & $0$ &
   $(1,1,1,2,1)$ & $~~1$  \\
\hline
   $H_{12} $ & $1+ b_3+\alpha $      & $(1,1)$ & $3\over4$ & $1\over2$ &
   $1\over4$ & $1\over4$ & $1\over4$ & $-{1\over2}$ & ${1\over2}$ & $0$ &
   $(1,1,1,1,4)$ & $~~0$  \\
   $H_{13} $ &      $+  \beta \pm \gamma $   & $(1,1)$ & $-{3\over4}$ & 
								$-{1\over2}$ &
   $-{1\over4}$ & $-{1\over4}$ & $-{1\over4}$ & $-{1\over2}$ & $1\over2$ &$0$ &
   $(1,1,1,1,\bar 4)$ & $~~0$  \\
\hline
   $H_{14} $ & $1+ b_2+\alpha $      & $(1,1)$ & $3\over4$ & $1\over2$ &
   $1\over4$ & $-{1\over4}$ & $-{1\over4}$ & $-{1\over2}$ & $0$ &$-{1\over2}$ &
   $(1,1,1,1,4)$ & $~~0$  \\
   $H_{15} $ &     $ +  \beta \pm \gamma  $  & $(1,1)$ & $-{3\over4}$ & 
								$-{1\over2}$ &
   $-{1\over4}$ & $1\over4$ & $1\over4$ & $-{1\over2}$ & $0$ & $-{1\over2}$ &
   $(1,1,1,1,\bar 4)$ & $~~0$  \\
\hline
  $H_{16} $ & $1+ b_1+\alpha $      & $(1,1)$ & $3\over4$ & $1\over2$ &
   $-{1\over4}$ & $1\over4$ & $-{1\over4}$ & $0$ & ${1\over2}$ & $-{1\over2}$ &
   $(1,1,1,1,4)$ & $~~0$  \\
   $H_{17} $ &     $ +  \beta \pm \gamma  $  & $(1,1)$ & $-{3\over4}$ & 
								$-{1\over2}$ &
   ${1\over4}$ & $-{1\over4}$ & ${1\over4}$ & $0$ & ${1\over2}$ &$-{1\over2}$ &
   $(1,1,1,1,\bar 4)$ & $~~0$  \\
\hline
\end{tabular}

\vspace{0.5cm}

Table 3.b continued.
%\label{matter3}
%\end{eqnarray*}
%Table 1. continued.
%\end{table}
%\hfill\vfill\newpage
{\addtolength{\oddsidemargin}{.5in} 
%\begin{flushleft}
\newpage
%\begin{table}
\begin{tabular}{|r||r||rrrrrrrrrrrrrr|}
\hline 
\hline
FD &$\frac{Q^{(A)}}{15}$& $\Phi_{46}$ & $\Phi^{'}_{45}$ & 
	$\bar{\Phi}^{'}_{56}$&$V_3$&$V_2$&
	$V_6$&$V_5$&$V_9$&$V_8$&$N^{c}_{1}$&$N^{c}_{2}$&
			$N^{c}_{3}$&$\Phi^{'}_{46}$    &$\Phi_{45}$\\
       &  &$\bar{\Phi}_{56}$&$e^c_1$& $e^c_2$& $e^c_3$ &$H_7$& $H_6$ & 
						$H_5$ &&&&&&&\\
\hline
\hline
${\cal{D}}^{'}_1$&   1&  1& -2&  1&  0&  0&  0&  0&  0&  3&  0&  0&  0&  
				0&  0\\&&   0& 0&  0&  3&  2&  2&  2&&&&&&&\\
${\cal{D}}^{'}_2$&   2&  2& -1& -1&  0&  6&  0&  0&  0&  0&  0&  0&  0&
				0&  0\\&&   0& 0&  0&  6&  1&  4&  7&&&&&&&\\
${\cal{D}}^{'}_3$&   2& -1& -1&  2&  0&  0&  0&  6&  0&  0&  0&  0&  0&
			  	0&  0\\&&   0& 0&  0&  6&  1&  7&  4&&&&&&&\\
${\cal{D}}^{'}_4$&   0&  1& -1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&
				0&  0\\&&   0& 0&  2& -2&  1& -1&  0&&&&&&&\\
${\cal{D}}^{'}_5$&   0& -1&  1&  0&  0&  0&  0&  0&  0&  0&  0&  2& -2&  
				0&  0\\&&   0& 0&  0&  0&  1& -1&  0&&&&&&&\\
${\cal{D}}^{'}_6$&   0&  0& -1&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  
				0&  0\\&&   0& 2&  0& -2&  1&  0& -1&&&&&&&\\
${\cal{D}}^{'}_7$&   0&  1&  0& -1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  
				0&  1\\&&   0& 0&  0&  0&  0&  0&  0&&&&&&&\\
${\cal{D}}^{'}_8$&   0&  1& -1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  
				0&  0\\&&   1& 0&  0&  0&  0&  0&  0&&&&&&&\\
${\cal{D}}^{'}_9$&   0&  0& -1&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  
				1&  0\\&&   0& 0&  0&  0&  0&  0&  0&&&&&&&\\
${\cal{D}}^{'}_{10}$&0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  
				0&  0\\&&   0& 0&  0& -1&  0& -1& -1&&&&&&&\\
${\cal{D}}^{'}_{11}$&0&  0&  1& -1&  0&  0&  0&  0&  0&  0&  2&  0& -2&  
				0&  0\\&&   0& 0&  0&  0&  1&  0& -1&&&&&&&\\
${\cal{D}}^{'}_{12}$&0& -1&  1&  0&  0&  0&  2&  0&  0&  0&  0&  0&  0&  
				0&  0\\&&   0& 0&  0& -2& -1& -1&  -2&&&&&&&\\
${\cal{D}}^{'}_{13}$&0&  0&  1& -1&  2&  0&  0&  0&  0&  0&  0&  0&  0&  
				0&  0\\&&   0& 0&  0& -2& -1& -2& -1&&&&&&&\\
\hline
\hline
\end{tabular}
\begin{tabular}{|r||r|}
\hline 
\hline
FD & VEV\\
\hline
\hline
%$\Phi_{46}$, $\Phi^{'}_{46}$, $\bar{\Phi}^{'}_{56}$, $N^{c}_{3}$,     
%$e^c_3$, $H_6$, $H_7$, $H_5$
${\cal{D}}^{'}_1$& $V_8$\\
${\cal{D}}^{'}_2$& $V_2$\\
${\cal{D}}^{'}_3$& $V_5$\\
${\cal{D}}^{'}_4$& $e^c_2$\\
${\cal{D}}^{'}_5$& $N^{c}_{2}$\\
${\cal{D}}^{'}_6$& $e^c_1$\\
${\cal{D}}^{'}_7$& $\Phi_{45}$\\
${\cal{D}}^{'}_8$& $\bar{\Phi}_{56}$\\
${\cal{D}}^{'}_9$& $\Phi^{'}_{46}$\\
${\cal{D}}^{'}_{10}$& $V_9$\\
${\cal{D}}^{'}_{11}$& $N^{c}_{1}$\\
${\cal{D}}^{'}_{12}$& $V_6$\\
${\cal{D}}^{'}_{13}$& $V_3$\\
\hline
\hline
\end{tabular}
\begin{tabular}{|r||r||rrrrrrrrrrrrrr|}
\hline 
\hline
FD    &$\frac{Q^{(A)}}{15}$& $\Phi_{46}$ & $\Phi^{'}_{45}$ & $\bar{\Phi}^{'}_{56}$	&
	$V_3$&$V_2$&
	$V_6$&$V_5$&$V_9$&$V_8$&$N^{c}_{1}$&$N^{c}_{2}$&$N^{c}_{3}$&
  	$\Phi^{'}_{46}$      &$\Phi_{45}$\\
& &$\bar{\Phi}_{56}$&$e^c_1$& $e^c_2$& $e^c_3$ &$H_7$& $H_6$ & $H_5$ &&&&&&&\\
& &$\bar{\Phi}^{\alpha\beta}_{1,2}$&$H_{11}$&
		$H_{10}$ & $\bar{H}_{9}$& $\bar{H}_{8}$ & $H_{16}$
& $H_{14}$ & $H_{12}$ & $V_{1}$ & $V_{4}$ & $V_{7}$ & $H_{17}$ 
		                       & $H_{15}$ & $H_{13}$ \\
& & $V_{15}$& $V_{14}$ & $V_{13}$ & $V_{12}$ & $V_{10}$ & $V_{11}$&&&&&&&&\\
&& $Q_1$ & $Q_2$ & $Q_3$ & $d^c_1$ & $d^c_2$ & $d^c_3$ & $u^c_1$ & $u^c_2$ & 
$u^c_3$ & $H_3$ & $h$   & $L_1$ & $L_2$   & $L_3 $  \\
&& $H_4$&$\bar{H}_1$ & $\bar{H}_2$ &&&&&&&&&&&\\                 
\hline
\hline
${\cal{D}}_{1}$&   -2& 4& 1& 1& 0& 0& 0& 0& 0& 0& 6& 0& 0& 0& 0\\&& 
                       0& 0& 0&-6&-1&-4&-7&  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                      12& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\ 
                        
${\cal{D}}_{2}$&   -2& 1& 1& 4& 0& 0& 0& 0& 0& 0& 0& 6& 0& 0& 0\\&&
                       0& 0& 0&-6&-1&-7&-4&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                      12& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\ 
                       
${\cal{D}}_{3}$&   -1& 2&-1& 2& 0& 0& 0& 0& 0& 0& 0& 0& 3& 0& 0\\&& 
                       0& 0& 0&-3&-2&-2&-2&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       6& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{4}$&   -1& 2&-1& 8& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&-6& 4& 1&-5&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0&12& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{5}$&   -1& 8&-1& 2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&-6& 4&-5& 1&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0&12& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{6}$&   -1& 2& 5& 2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&-6&-2& 1& 1&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0&12& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
\hline
\hline
\end{tabular}
\begin{tabular}{|r||r||rrrrrrrrrrrrrr|}
\hline 
\hline
FD  &$\frac{Q^{(A)}}{15}$& $\Phi_{46}$ & $\Phi^{'}_{45}$ & $\bar{\Phi}^{'}_{56}$&$V_3$&$V_2$&
$V_6$&$V_5$&$V_9$&$V_8$&$N^{c}_{1}$&$N^{c}_{2}$&$N^{c}_{3}$&$\Phi^{'}_{46}$  
				&$\Phi_{45}$\\
&         &$\bar{\Phi}_{56}$&$e^c_1$& $e^c_2$& $e^c_3$ &$H_7$& $H_6$ & 
						$H_5$ &&&&&&&\\
& & $\bar{\Phi}^{\alpha\beta}_{1,2}$ & $H_{11}$ & $H_{10}$ & $\bar{H}_{9}$ & 
	$\bar{H}_{8}$ & $H_{16}$ & $H_{14}$ & $H_{12}$ & $V_{1}$ & $V_{4}$ & 
	$V_{7}$ & $H_{17}$ & $H_{15}$ & $H_{13}$ \\
& & $V_{15}$& $V_{14}$ & $V_{13}$ & $V_{12}$ & $V_{10}$ & $V_{11}$&&&&&&&&\\
&& $Q_1$ & $Q_2$ & $Q_3$ & $d^c_1$ & $d^c_2$ & $d^c_3$ & $u^c_1$ & $u^c_2$ & 
$u^c_3$  & $H_3$ & $h$   & $L_1$ & $L_2$   & $L_3 $  \\
&& $H_4$&$\bar{H}_1$ & $\bar{H}_2$ &&&&&&&&&&&\\                  
\hline
\hline
${\cal{D}}_{7}$&   -1& 1& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&-2&-1&-2&-2&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 3& 0& 0& 0& 0\\&&
                       2& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{8}$&   -1&-1&-1& 2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&-6&-2&-5&-5&  &  &  &  &  &  &  \\&&  
                       0& 0& 0&-6& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       6& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{9}$&   -1&-1& 2& 2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&-6&-2&-5&-5&  &  &  &  &  &  &  \\&&  
                       0&-6& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       6& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                      
${\cal{D}}_{10}$&   0& 1& 0&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1\\&&
                       0& 0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{11}$&   0& 0& 1&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 2&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{12}$&   0& 0& 0& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 2& 0&  &  &  &  &  &  &  &  &  &  &  \\
                         
\hline
\hline
\end{tabular}

\vspace{0.5cm}

Table 3.e continued.
%\end{table}
%\end{flushleft}
\newpage
%\begin{flushleft}
%\begin{table}
\begin{tabular}{|r||r||rrrrrrrrrrrrrr|}
\hline 
\hline
FD    &$\frac{Q^{(A)}}{15}$& $\Phi_{46}$ & $\Phi^{'}_{45}$ & $\bar{\Phi}^{'}_{56}$&$V_3$&
$V_2$& $V_6$&$V_5$&$V_9$&$V_8$&$N^{c}_{1}$&$N^{c}_{2}$&$N^{c}_{3}$&$
\Phi^{'}_{46}$      &$\Phi_{45}$\\
& &$\bar{\Phi}_{56}$&$e^c_1$& $e^c_2$& $e^c_3$ &$H_7$& $H_6$ & $H_5$ &&&&&&&\\
& & $\bar{\Phi}^{\alpha\beta}_{1,2}$ & $H_{11}$ & $H_{10}$ & $\bar{H}_{9}$ &
$\bar{H}_{8}$ & $H_{16}$ & $H_{14}$ & $H_{12}$ & $V_{1}$ & $V_{4}$ & $V_{7}$ 
				& $H_{17}$ & $H_{15}$ & $H_{13}$ \\
& & $V_{15}$& $V_{14}$ & $V_{13}$ & $V_{12}$ & $V_{10}$ & $V_{11}$&&&&&&&&\\
&& $Q_1$ & $Q_2$ & $Q_3$ & $d^c_1$ & $d^c_2$ & $d^c_3$ & $u^c_1$ & $u^c_2$ &
$u^c_3$ & $H_3$ & $h$   & $L_1$ & $L_2$   & $L_3 $  \\
&& $H_4$&$\bar{H}_1$ & $\bar{H}_2$ &&&&&&&&&&&\\                   
\hline
\hline
${\cal{D}}_{13}$   &0& 0& 0&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  \\&& 
                       0& 0& 2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                      -2& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
${\cal{D}}_{14}$&   0& 0&-1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0\\&&
                       0& 0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                         
${\cal{D}}_{15}$&   0& 0&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  \\&&  
                       2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{16}$&   0& 1&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       1& 0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
${\cal{D}}_{17}$&   0& 0& 1&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 2& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                      -2& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
\hline
\hline
\end{tabular}

\vspace{0.5cm}

Table 3.e continued.
%\end{table}
%\end{flushleft}
\newpage

%\begin{flushleft}
%\begin{table}
\begin{tabular}{|r||r||rrrrrrrrrrrrrr|}
\hline 
\hline
FD    &$\frac{Q^{(A)}}{15}$& $\Phi_{46}$ & $\Phi^{'}_{45}$ & $\bar{\Phi}^{'}_{56}$&
	$V_3$&$V_2$& $V_6$&$V_5$&$V_9$&$V_8$&$N^{c}_{1}$&$N^{c}_{2}$&$N^{c}_{3}$&
	$\Phi^{'}_{46}$      &$\Phi_{45}$\\
& &$\bar{\Phi}_{56}$&$e^c_1$& $e^c_2$& $e^c_3$ &$H_7$& $H_6$ & $H_5$ &&&&&&&\\
& & $\bar{\Phi}^{\alpha\beta}_{1,2}$ & $H_{11}$ & $H_{10}$ & $\bar{H}_{9}$ & 
$\bar{H}_{8}$ & $H_{16}$ & $H_{14}$ & $H_{12}$ & $V_{1}$ & $V_{4}$ & $V_{7}$ & 
$H_{17}$ & $H_{15}$ & $H_{13}$ \\
& & $V_{15}$& $V_{14}$ & $V_{13}$ & $V_{12}$ & $V_{10}$ & $V_{11}$&&&&&&&&\\
&& $Q_1$ & $Q_2$ & $Q_3$ & $d^c_1$ & $d^c_2$ & $d^c_3$ & $u^c_1$ & $u^c_2$ & 
$u^c_3$ & $H_3$ & $h$   & $L_1$ & $L_2$   & $L_3 $  \\
&& $H_4$&$\bar{H}_1$ & $\bar{H}_2$ &&&&&&&&&&&\\                          
\hline
\hline
${\cal{D}}_{18}$&   0&-1& 1& 0& 0& 0& 2& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&-2&-1&-1&-2&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{19}$&   0& 2& 1&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&-2& 1& 0&-3&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       6& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       2& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\

${\cal{D}}_{20}$&   0& 1&-1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&-1&-1& 0& 0&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 3& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       1& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\

${\cal{D}}_{21}$&   0&-1& 1&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 1&-2& 0& 0&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 3& 0& 0& 0& 0& 0\\&&
                       2& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
${\cal{D}}_{22}$&   0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0&-1& 0& 0&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0\\&&
                       1& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
${\cal{D}}_{23}$&   0& 1&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 2&-2& 1&-1& 0&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
\hline
\hline
\end{tabular}

\vspace{0.5cm}

Table 3.e continued.
%\end{table}
%\end{flushleft}
\newpage
%\begin{flushleft}
%\begin{table}
\begin{tabular}{|r||r||rrrrrrrrrrrrrr|}
\hline 
\hline
FD    &$\frac{Q^{(A)}}{15}$& $\Phi_{46}$ & $\Phi^{'}_{45}$ & $\bar{\Phi}^{'}_{56}$&
	$V_3$&$V_2$& $V_6$&$V_5$&$V_9$&$V_8$&$N^{c}_{1}$&$N^{c}_{2}$&$N^{c}_{3}$&
	$\Phi^{'}_{46}$ &$\Phi_{45}$\\
& &$\bar{\Phi}_{56}$&$e^c_1$& $e^c_2$& $e^c_3$ &$H_7$& $H_6$ & $H_5$ &&&&&&&\\
& & $\bar{\Phi}^{\alpha\beta}_{1,2}$ & $H_{11}$ & $H_{10}$ & $\bar{H}_{9}$ & 
$\bar{H}_{8}$ & $H_{16}$ & $H_{14}$ & $H_{12}$ & $V_{1}$ & $V_{4}$ & $V_{7}$ & 
$H_{17}$ & $H_{15}$ & $H_{13}$ \\
& & $V_{15}$& $V_{14}$ & $V_{13}$ & $V_{12}$ & $V_{10}$ & $V_{11}$&&&&&&&&\\
&& $Q_1$ & $Q_2$ & $Q_3$ & $d^c_1$ & $d^c_2$ & $d^c_3$ & $u^c_1$ & $u^c_2$ & 
$u^c_3$ & $H_3$ & $h$   & $L_1$ & $L_2$   & $L_3 $  \\
&& $H_4$&$\bar{H}_1$ & $\bar{H}_2$ &&&&&&&&&&&\\                           
\hline
\hline
${\cal{D}}_{24}$&   0& 0&-1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 2& 0&-2& 1& 0&-1&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{25}$&   0& 0& 0& 0& 0& 0& 0& 0& 1& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0&-1& 0&-1&-1&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
${\cal{D}}_{26}$&   0& 0& 1&-1& 2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&-2&-1&-2&-1&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
${\cal{D}}_{27}$&   0&-2&-1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 2&-1& 0&-3&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 6& 0& 0& 0& 0& 0& 0& 0\\&& 
                       4& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
${\cal{D}}_{28}$&   0&-1& 1& 2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&-2& 1&-3& 0&  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 6& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       2& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                         
${\cal{D}}_{29}$&   0& 1&-1&-2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 2&-1&-3& 0&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 6& 0& 0& 0& 0& 0& 0\\&&
                       4& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
\hline
\hline
\end{tabular}

\vspace{0.5cm}

Table 3.e continued.
%\end{table}
%\end{flushleft}
\newpage
%\begin{flushleft}
%\begin{table}
\begin{tabular}{|r||r||rrrrrrrrrrrrrr|}
\hline 
\hline
FD    &$\frac{Q^{(A)}}{15}$& $\Phi_{46}$ & $\Phi^{'}_{45}$ & $\bar{\Phi}^{'}_{56}$&$V_3$&
	$V_2$&$V_6$&$V_5$&$V_9$&$V_8$&$N^{c}_{1}$&$N^{c}_{2}$&$N^{c}_{3}$&
	$\Phi^{'}_{46}$      &$\Phi_{45}$\\
& &$\bar{\Phi}_{56}$&$e^c_1$& $e^c_2$& $e^c_3$ &$H_7$& $H_6$ & $H_5$ &&&&&&&\\
& & $\bar{\Phi}^{\alpha\beta}_{1,2}$ & $H_{11}$ & $H_{10}$ & $\bar{H}_{9}$ & 
	$\bar{H}_{8}$ & $H_{16}$ & $H_{14}$ & $H_{12}$ & $V_{1}$ & $V_{4}$ & 
	$V_{7}$ & $H_{17}$ & $H_{15}$ & $H_{13}$ \\
& & $V_{15}$& $V_{14}$ & $V_{13}$ & $V_{12}$ & $V_{10}$ & $V_{11}$&&&&&&&&\\
&& $Q_1$ & $Q_2$ & $Q_3$ & $d^c_1$ & $d^c_2$ & $d^c_3$ & $u^c_1$ & $u^c_2$ & 
$u^c_3$ & $H_3$ & $h$   & $L_1$ & $L_2$   & $L_3 $  \\
&& $H_4$&$\bar{H}_1$ & $\bar{H}_2$ &&&&&&&&&&&\\             
\hline
\hline
${\cal{D}}_{30}$&   1& 4& 1&-2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 6&-4& 5&-1&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0&12& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{31}$&   1& 1&-2&-2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0&-1& 2&-1&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 6& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{32}$&   1&-2& 7&-2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 6& 2&-1&-1&  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0&12\\&&
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                         
${\cal{D}}_{33}$&   1& 1& 1&-2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0&-1&-1& 2&  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 6& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                         
${\cal{D}}_{34}$&   1& 1&-2& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0& 2&-1&-1&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       6& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{35}$&   1& 1&-2& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0& 2&-1&-1&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 6& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
\hline
\hline
\end{tabular}

\vspace{0.5cm}

Table 3.e continued.
%\end{table}
%\end{flushleft}

%\begin{flushleft}
%\begin{table}
\begin{tabular}{|r||r||rrrrrrrrrrrrrr|}
\hline 
\hline
FD  &$\frac{Q^{(A)}}{15}$& $\Phi_{46}$ & $\Phi^{'}_{45}$ & $\bar{\Phi}^{'}_{56}$&$V_3$&$V_2$&
$V_6$&$V_5$&$V_9$&$V_8$&$N^{c}_{1}$&$N^{c}_{2}$&$N^{c}_{3}$&$\Phi^{'}_{46}$
      &$\Phi_{45}$\\
      & &$\bar{\Phi}_{56}$&$e^c_1$& $e^c_2$& $e^c_3$ &$H_7$& $H_6$ & 
	$H_5$ &&&&&&&\\
& & $\bar{\Phi}^{\alpha\beta}_{1,2}$ & $H_{11}$ & $H_{10}$ & $\bar{H}_{9}$ & 
	$\bar{H}_{8}$ & $H_{16}$ & $H_{14}$ & $H_{12}$ & $V_{1}$ & $V_{4}$ & 
	$V_{7}$ & $H_{17}$ & $H_{15}$ & $H_{13}$ \\
& & $V_{15}$& $V_{14}$ & $V_{13}$ & $V_{12}$ & $V_{10}$ & $V_{11}$&&&&&&&&\\
&& $Q_1$ & $Q_2$ & $Q_3$ & $d^c_1$ & $d^c_2$ & $d^c_3$ & $u^c_1$ & $u^c_2$ & 
$u^c_3$ & $H_3$ & $h$   & $L_1$ & $L_2$   & $L_3 $  \\
&& $H_4$&$\bar{H}_1$ & $\bar{H}_2$ &&&&&&&&&&&\\             
\hline
\hline
${\cal{D}}_{36}$&   1&-2& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0&-1& 2&-1&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 6& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{37}$&   1&-2& 1& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0&-1& 2&-1&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 6& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{38}$&   1& 0&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 1& 0& 2& 2&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 3& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                      -4& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                      
${\cal{D}}_{39}$&   1&-2& 1&-2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 3&-1& 2& 2&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 3\\&&
                      -3& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{40}$&   1& 1&-2& 1& 0& 0& 0& 0& 0& 3& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 3& 2& 2& 2&  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                         
${\cal{D}}_{41}$&   1&-2&-2& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0&-1&-1& 2&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 6& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
\hline
\hline
\end{tabular}

\vspace{0.5cm}

Table 3.e continued.
%\end{table}
%\end{flushleft}
\newpage
%\begin{flushleft}
%\begin{table}
\begin{tabular}{|r||r||rrrrrrrrrrrrrr|}
\hline 
\hline
FD &$\frac{Q^{(A)}}{15}$& $\Phi_{46}$ & $\Phi^{'}_{45}$ & $\bar{\Phi}^{'}_{56}$&$V_3$&$V_2$&
$V_6$&$V_5$&$V_9$&$V_8$&$N^{c}_{1}$&$N^{c}_{2}$&$N^{c}_{3}$&$\Phi^{'}_{46}$
      &$\Phi_{45}$\\
& &$\bar{\Phi}_{56}$&$e^c_1$& $e^c_2$& $e^c_3$ &$H_7$& $H_6$ & $H_5$ &&&&&&&\\
& & $\bar{\Phi}^{\alpha\beta}_{1,2}$ & $H_{11}$ & $H_{10}$ & $\bar{H}_{9}$ & 
	$\bar{H}_{8}$ & $H_{16}$ & $H_{14}$ & $H_{12}$ & $V_{1}$ & $V_{4}$ & 
	$V_{7}$ & $H_{17}$ & $H_{15}$ & $H_{13}$ \\
& & $V_{15}$& $V_{14}$ & $V_{13}$ & $V_{12}$ & $V_{10}$ & $V_{11}$&&&&&&&&\\
&& $Q_1$ & $Q_2$ & $Q_3$ & $d^c_1$ & $d^c_2$ & $d^c_3$ & $u^c_1$ & $u^c_2$ &
	$u^c_3$ & $H_3$ & $h$   & $L_1$ & $L_2$   & $L_3 $  \\
&& $H_4$&$\bar{H}_1$ & $\bar{H}_2$ &&&&&&&&&&&\\             
\hline
\hline
${\cal{D}}_{42}$&   1&-2& 1& 4& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 6&-4&-1& 5&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0&12& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
${\cal{D}}_{43}$&   1&-2& 1&-2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 2&-1&-1&  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 6& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
${\cal{D}}_{44}$&   1& 1& 1&-2& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0& 0&-1&-1& 2&  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 6&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                        
${\cal{D}}_{45}$&   2&-4&-1&-1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 6& 1& 4& 1&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 6& 0& 0\\&&
                      -6& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{46}$&   2& 2&-1&-1& 0& 6& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 6& 1& 4& 7&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{47}$&   2&-1&-1& 2& 0& 0& 0& 6& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 6& 1& 7& 4&  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                       0& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                         
\hline
\hline
\end{tabular}

\vspace{0.5cm}

Table 3.e continued.
%\end{table}
%\end{flushleft}
\newpage

%\begin{flushleft}
%\begin{table}
\begin{tabular}{|r||r||rrrrrrrrrrrrrr|}
\hline 
\hline
FD &$\frac{Q^{(A)}}{15}$& $\Phi_{46}$ & $\Phi^{'}_{45}$ & $\bar{\Phi}^{'}_{56}$&$V_3$&$V_2$&
$V_6$&$V_5$&$V_9$&$V_8$&$N^{c}_{1}$&$N^{c}_{2}$&$N^{c}_{3}$&$\Phi^{'}_{46}$ &
		$\Phi_{45}$\\
& &$\bar{\Phi}_{56}$&$e^c_1$& $e^c_2$& $e^c_3$ &$H_7$& $H_6$ & $H_5$ &&&&&&&\\
& & $\bar{\Phi}^{\alpha\beta}_{1,2}$ & $H_{11}$ & $H_{10}$ & $\bar{H}_{9}$ & 
	$\bar{H}_{8}$ & $H_{16}$ & $H_{14}$ & $H_{12}$ & $V_{1}$ & $V_{4}$ & 
	$V_{7}$ & $H_{17}$ & $H_{15}$ & $H_{13}$ \\
& & $V_{15}$& $V_{14}$ & $V_{13}$ & $V_{12}$ & $V_{10}$ & $V_{11}$&&&&&&&&\\
&& $Q_1$ & $Q_2$ & $Q_3$ & $d^c_1$ & $d^c_2$ & $d^c_3$ & $u^c_1$ & $u^c_2$ & 
$u^c_3$ & $H_3$ & $h$   & $L_1$ & $L_2$   & $L_3 $  \\
&& $H_4$&$\bar{H}_1$ & $\bar{H}_2$ &&&&&&&&&&&\\                         
\hline
\hline
${\cal{D}}_{48}$&   2& 0& 1&-3& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 2& 3& 4& 1&  &  &  &  &  &  &  \\&&  
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 6& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                      -8& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                       
${\cal{D}}_{49}$&   2&-3& 1& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 2& 3& 1& 4&  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 6& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&&
                      -8& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                         
${\cal{D}}_{50}$&   2&-1&-1&-4& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 6& 1& 1& 4&  &  &  &  &  &  &  \\&&
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0\\&& 
                       0& 0& 0& 0& 0& 0&  &  &  &  &  &  &  &  \\&& 
                       0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 0& 6& 0\\&&
                      -6& 0& 0&  &  &  &  &  &  &  &  &  &  &  \\
                         
\hline
\hline
\end{tabular}

\vspace{0.5cm}

Table 3.e continued.
%\end{table}
%\end{flushleft}
\newpage
%\hfill\vfill\newpage

%\begin{flushleft}
%\begin{table}
\begin{tabular}{|r|r|||r|r|||r|r|||r|r|||r|r|}
\hline 
\hline
FD & VEV & FD & VEV & FD & VEV & FD & VEV & FD & VEV\\
\hline
\hline
%%%%$\Phi_{46}$, $\Phi^{'}_{46}$, ,    
%%%%$e^c_3$, $H_6$, $H_7$, $H_5$
\hline
\bda{1} & $N^{c}_{1}$  & \bda{11}& $\bar{H}_{2}$  & \bda{21}& ${u}^{c}_{3}$  &
	\bda{31}& $V_{ 4}$  & \bda{41}&$V_{1}$\\
\bda{2} & $N^{c}_{2}$  & \bda{12}& $\bar{H}_{1}$  & \bda{22}& $h$            &
	 \bda{32}& $H_{13}$  & \bda{42}&$H_{17}$\\
\bda{3} & $N^{c}_{3}$  & \bda{13}& $H_{10}$       & \bda{23}& ${e}^{c}_{2}$  &
	 \bda{33}& $V_{10}$  & \bda{43}&$V_{7}$\\
\bda{4} & $H_{16}$     & \bda{14}& $\Phi^{'}_{46}$  
                                                  & \bda{24}& ${e}^{c}_{1}$  &
	 \bda{34}& $V_{15}$  & \bda{44}&$V_{11}$\\
\bda{5} & $H_{14}$     & \bda{15}& $\bar{\Phi}_{56}$
                                                  & \bda{25}& $V_{ 9}$       &
	 \bda{35}& $V_{14}$  & \bda{45}&$L_{1}$\\
\bda{6} & $H_{12}$     & \bda{16}& $\bar{\Phi}^{\alpha\beta}_{1,2}$ 
                                                  & \bda{26}& $V_{ 3}$       &
	 \bda{36}& $V_{13}$  & \bda{46}&$V_{2}$\\
\bda{7} & $H_{ 3}$     & \bda{17}& $\bar{H}_{8}$  & \bda{27}& ${u}^{c}_{1}$  &
	 \bda{37}& $V_{12}$  & \bda{47}&$V_{5}$\\
\bda{8} & $\bar{H}_{9}$& \bda{18}& $V_{ 6}$       & \bda{28}& $Q_{ 2}$       &
	 \bda{38}& ${d}^{c}_{3}$ &\bda{48}&${d}^{c}_{1}$\\
\bda{9} & $H_{11}$     & \bda{19}& $Q_{ 1}$       & \bda{29}& ${u}^{c}_{2}$  &
	 \bda{39}& ${L}_{3}$  &\bda{49}&${d}^{c}_{2}$\\
\bda{10}& $\Phi_{45}$  & \bda{20}& $Q_{3}$  & \bda{30}& $H_{15}$       &
		 \bda{40}& $V_{ 8}$  & \bda{50}&$L_{2}$\\

\hline
\end{tabular}
